Verification and search algorithms for causal DAGs

We study two problems related to recovering causal graphs from interventional data: (i) $\textit{verification}$, where the task is to check if a purported causal graph is correct, and (ii) $\textit{search}$, where the task is to recover the correct causal graph. For both, we wish to minimize the number of interventions performed. For the first problem, we give a characterization of a minimal sized set of atomic interventions that is necessary and sufficient to check the correctness of a claimed causal graph. Our characterization uses the notion of $\textit{covered edges}$, which enables us to obtain simple proofs and also easily reason about earlier known results. We also generalize our results to the settings of bounded size interventions and node-dependent interventional costs. For all the above settings, we provide the first known provable algorithms for efficiently computing (near)-optimal verifying sets on general graphs. For the second problem, we give a simple adaptive algorithm based on graph separators that produces an atomic intervention set which fully orients any essential graph while using $\mathcal{O}(\log n)$ times the optimal number of interventions needed to $\textit{verify}$ (verifying size) the underlying DAG on $n$ vertices. This approximation is tight as $\textit{any}$ search algorithm on an essential line graph has worst case approximation ratio of $\Omega(\log n)$ with respect to the verifying size. With bounded size interventions, each of size $\leq k$, our algorithm gives an $\mathcal{O}(\log n \cdot \log k)$ factor approximation. Our result is the first known algorithm that gives a non-trivial approximation guarantee to the verifying size on general unweighted graphs and with bounded size interventions.

==> figures/chain-triangles.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% G*
%
\node[draw, circle, inner sep=2pt] at (0,0) (v1) {};
\node[draw, circle, inner sep=2pt, right=of v1] (v3) {};
\node[draw, circle, inner sep=2pt, above=of v3] (v2) {};

\node[draw, circle, inner sep=2pt, right=of v3] (v4) {};
\node[draw, circle, inner sep=2pt, right=of v4] (v6) {};
\node[draw, circle, inner sep=2pt, above=of v6] (v5) {};

\node[draw, circle, inner sep=2pt, right=50pt of v6] (v7) {};
\node[draw, circle, inner sep=2pt, right=of v7] (v9) {};
\node[draw, circle, inner sep=2pt, above=of v9] (v8) {};

\node[draw, circle, inner sep=2pt, right=of v9] (v10) {};
\node[draw, circle, inner sep=2pt, right=of v10] (v12) {};
\node[draw, circle, inner sep=2pt, above=of v12] (v11) {};

\node[draw, circle, inner sep=2pt, right=of v12] (v13) {};
\node[draw, circle, inner sep=2pt, right=of v13] (v15) {};
\node[draw, circle, inner sep=2pt, above=of v15] (v14) {};

\node[draw, circle, inner sep=2pt, right=50pt of v15] (v16) {};
\node[draw, circle, inner sep=2pt, right=of v16] (v18) {};
\node[draw, circle, inner sep=2pt, above=of v18] (v17) {};

\node[draw, circle, inner sep=2pt, right=of v18] (v19) {};
\node[draw, circle, inner sep=2pt, right=of v19] (v21) {};
\node[draw, circle, inner sep=2pt, above=of v21] (v20) {};

\node[inner sep=2pt] at ($(v6)!0.5!(v7)$) (dotsL) {$\ldots$};
\node[inner sep=2pt] at ($(v15)!0.5!(v16)$) (dotsR) {$\ldots$};

\draw[thick, -stealth, dashed] (v1) -- (v2);
\draw[thick, -stealth] (v1) -- (v3);
\draw[thick, -stealth, dashed] (v2) -- (v3);

\draw[thick, -stealth] (v3) -- (v4);

\draw[thick, -stealth] (v4) -- (v5);
\draw[thick, -stealth] (v4) -- (v6);
\draw[thick, -stealth, dashed] (v5) -- (v6);

\draw[thick] (v6) -- (dotsL);
\draw[thick, -stealth] (dotsL) -- (v7);

\draw[thick, -stealth] (v7) -- (v8);
\draw[thick, -stealth] (v7) -- (v9);
\draw[thick, -stealth, dashed] (v8) -- (v9);

\draw[thick, -stealth] (v9) -- (v10);

\draw[thick, -stealth] (v10) -- (v11);
\draw[thick, -stealth] (v10) -- (v12);
\draw[thick, -stealth, dashed] (v11) -- (v12);

\draw[thick, -stealth] (v12) -- (v13);

\draw[thick, -stealth] (v13) -- (v14);
\draw[thick, -stealth] (v13) -- (v15);
\draw[thick, -stealth, dashed] (v14) -- (v15);

\draw[thick] (v15) -- (dotsR);
\draw[thick, -stealth] (dotsR) -- (v16);

\draw[thick, -stealth] (v16) -- (v17);
\draw[thick, -stealth] (v16) -- (v18);
\draw[thick, -stealth, dashed] (v17) -- (v18);

\draw[thick, -stealth] (v18) -- (v19);

\draw[thick, -stealth] (v19) -- (v20);
\draw[thick, -stealth] (v19) -- (v21);
\draw[thick, -stealth, dashed] (v20) -- (v21);

%
% Pre-intervention essential graph
%
\node[draw, circle, inner sep=2pt] at (0,-2) (ev1) {};
\node[draw, circle, inner sep=2pt, right=of ev1] (ev3) {};
\node[draw, circle, inner sep=2pt, above=of ev3] (ev2) {};

\node[draw, circle, inner sep=2pt, right=of ev3] (ev4) {};
\node[draw, circle, inner sep=2pt, right=of ev4] (ev6) {};
\node[draw, circle, inner sep=2pt, above=of ev6] (ev5) {};

\node[draw, circle, inner sep=2pt, right=50pt of ev6] (ev7) {};
\node[draw, circle, inner sep=2pt, right=of ev7] (ev9) {};
\node[draw, circle, inner sep=2pt, above=of ev9] (ev8) {};

\node[draw, circle, inner sep=2pt, right=of ev9] (ev10) {};
\node[draw, circle, inner sep=2pt, right=of ev10] (ev12) {};
\node[draw, circle, inner sep=2pt, above=of ev12] (ev11) {};

\node[draw, circle, inner sep=2pt, right=of ev12] (ev13) {};
\node[draw, circle, inner sep=2pt, right=of ev13] (ev15) {};
\node[draw, circle, inner sep=2pt, above=of ev15] (ev14) {};

\node[draw, circle, inner sep=2pt, right=50pt of ev15] (ev16) {};
\node[draw, circle, inner sep=2pt, right=of ev16] (ev18) {};
\node[draw, circle, inner sep=2pt, above=of ev18] (ev17) {};

\node[draw, circle, inner sep=2pt, right=of ev18] (ev19) {};
\node[draw, circle, inner sep=2pt, right=of ev19] (ev21) {};
\node[draw, circle, inner sep=2pt, above=of ev21] (ev20) {};

\node[inner sep=2pt] at ($(ev6)!0.5!(ev7)$) (edotsL) {$\ldots$};
\node[inner sep=2pt] at ($(ev15)!0.5!(ev16)$) (edotsR) {$\ldots$};

\draw[thick] (ev1) -- (ev2);
\draw[thick] (ev1) -- (ev3);
\draw[thick] (ev2) -- (ev3);

\draw[thick] (ev3) -- (ev4);

\draw[thick] (ev4) -- (ev5);
\draw[thick] (ev4) -- (ev6);
\draw[thick] (ev5) -- (ev6);

\draw[thick] (ev6) -- (edotsL);
\draw[thick] (edotsL) -- (ev7);

\draw[thick] (ev7) -- (ev8);
\draw[thick] (ev7) -- (ev9);
\draw[thick] (ev8) -- (ev9);

\draw[thick] (ev9) -- (ev10);

\draw[thick] (ev10) -- (ev11);
\draw[thick] (ev10) -- (ev12);
\draw[thick] (ev11) -- (ev12);

\draw[thick] (ev12) -- (ev13);

\draw[thick] (ev13) -- (ev14);
\draw[thick] (ev13) -- (ev15);
\draw[thick] (ev14) -- (ev15);

\draw[thick] (ev15) -- (edotsR);
\draw[thick] (edotsR) -- (ev16);

\draw[thick] (ev16) -- (ev17);
\draw[thick] (ev16) -- (ev18);
\draw[thick] (ev17) -- (ev18);

\draw[thick] (ev18) -- (ev19);

\draw[thick] (ev19) -- (ev20);
\draw[thick] (ev19) -- (ev21);
\draw[thick] (ev20) -- (ev21);

%
% Post-intervention
%
\node[draw, circle, inner sep=2pt] at (0,-4) (iv1) {};
\node[draw, circle, inner sep=2pt, right=of iv1] (iv3) {};
\node[draw, circle, inner sep=2pt, above=of iv3] (iv2) {};

\node[draw, circle, inner sep=2pt, right=of iv3] (iv4) {};
\node[draw, circle, inner sep=2pt, right=of iv4] (iv6) {};
\node[draw, circle, inner sep=2pt, above=of iv6] (iv5) {};

\node[draw, circle, inner sep=2pt, right=50pt of iv6] (iv7) {};
\node[draw, circle, inner sep=2pt, right=of iv7] (iv9) {};
\node[draw, circle, inner sep=2pt, above=of iv9] (iv8) {};

\node[draw, circle, inner sep=2pt, right=of iv9] (iv10) {};
\node[draw, circle, inner sep=2pt, right=of iv10] (iv12) {};
\node[draw, circle, inner sep=2pt, above=of iv12] (iv11) {};

\node[draw, circle, inner sep=2pt, right=of iv12] (iv13) {};
\node[draw, circle, inner sep=2pt, right=of iv13] (iv15) {};
\node[draw, circle, inner sep=2pt, above=of iv15] (iv14) {};

\node[draw, circle, inner sep=2pt, right=50pt of iv15] (iv16) {};
\node[draw, circle, inner sep=2pt, right=of iv16] (iv18) {};
\node[draw, circle, inner sep=2pt, above=of iv18] (iv17) {};

\node[draw, circle, inner sep=2pt, right=of iv18] (iv19) {};
\node[draw, circle, inner sep=2pt, right=of iv19] (iv21) {};
\node[draw, circle, inner sep=2pt, above=of iv21] (iv20) {};

\node[inner sep=2pt] at ($(iv6)!0.5!(iv7)$) (idotsL) {$\ldots$};
\node[inner sep=2pt] at ($(iv15)!0.5!(iv16)$) (idotsR) {$\ldots$};

\draw[thick] (iv1) -- (iv2);
\draw[thick] (iv1) -- (iv3);
\draw[thick] (iv2) -- (iv3);

\draw[thick] (iv3) -- (iv4);

\draw[thick] (iv4) -- (iv5);
\draw[thick] (iv4) -- (iv6);
\draw[thick] (iv5) -- (iv6);

\draw[thick] (iv6) -- (idotsL);
\draw[thick] (idotsL) -- (iv7);

\draw[thick] (iv7) -- (iv8);
\draw[thick] (iv7) -- (iv9);
\draw[thick] (iv8) -- (iv9);

\draw[thick, -stealth] (iv9) -- (iv10);

\draw[thick, -stealth] (iv10) -- (iv11);
\draw[thick, -stealth] (iv10) -- (iv12);
\draw[thick, -stealth] (iv11) -- (iv12);

\draw[thick, -stealth] (iv12) -- (iv13);

\draw[thick, -stealth] (iv13) -- (iv14);
\draw[thick, -stealth] (iv13) -- (iv15);
\draw[thick] (iv14) -- (iv15);

\draw[thick, -stealth] (iv15) -- (idotsR);
\draw[thick, -stealth] (idotsR) -- (iv16);

\draw[thick, -stealth] (iv16) -- (iv17);
\draw[thick, -stealth] (iv16) -- (iv18);
\draw[thick] (iv17) -- (iv18);

\draw[thick, -stealth] (iv18) -- (iv19);

\draw[thick, -stealth] (iv19) -- (iv20);
\draw[thick, -stealth] (iv19) -- (iv21);
\draw[thick] (iv20) -- (iv21);

%
% Post-intervention essential graph
%
\node[draw, circle, inner sep=2pt] at (0,-6) (iev1) {};
\node[draw, circle, inner sep=2pt, right=of iev1] (iev3) {};
\node[draw, circle, inner sep=2pt, above=of iev3] (iev2) {};

\node[draw, circle, inner sep=2pt, right=of iev3] (iev4) {};
\node[draw, circle, inner sep=2pt, right=of iev4] (iev6) {};
\node[draw, circle, inner sep=2pt, above=of iev6] (iev5) {};

\node[draw, circle, inner sep=2pt, right=50pt of iev6] (iev7) {};
\node[draw, circle, inner sep=2pt, right=of iev7] (iev9) {};
\node[draw, circle, inner sep=2pt, above=of iev9] (iev8) {};

\node[draw, circle, inner sep=2pt, right=of iev9] (iev10) {};
\node[draw, circle, inner sep=2pt, right=of iev10] (iev12) {};
\node[draw, circle, inner sep=2pt, above=of iev12] (iev11) {};

\node[draw, circle, inner sep=2pt, right=of iev12] (iev13) {};
\node[draw, circle, inner sep=2pt, right=of iev13] (iev15) {};
\node[draw, circle, inner sep=2pt, above=of iev15] (iev14) {};

\node[draw, circle, inner sep=2pt, right=50pt of iev15] (iev16) {};
\node[draw, circle, inner sep=2pt, right=of iev16] (iev18) {};
\node[draw, circle, inner sep=2pt, above=of iev18] (iev17) {};

\node[draw, circle, inner sep=2pt, right=of iev18] (iev19) {};
\node[draw, circle, inner sep=2pt, right=of iev19] (iev21) {};
\node[draw, circle, inner sep=2pt, above=of iev21] (iev20) {};

\node[inner sep=2pt] at ($(iev6)!0.5!(iev7)$) (iedotsL) {$\ldots$};
\node[inner sep=2pt] at ($(iev15)!0.5!(iev16)$) (iedotsR) {$\ldots$};

\draw[thick] (iev1) -- (iev2);
\draw[thick] (iev1) -- (iev3);
\draw[thick] (iev2) -- (iev3);

\draw[thick] (iev3) -- (iev4);

\draw[thick] (iev4) -- (iev5);
\draw[thick] (iev4) -- (iev6);
\draw[thick] (iev5) -- (iev6);

\draw[thick] (iev6) -- (iedotsL);
\draw[thick] (iedotsL) -- (iev7);

\draw[thick] (iev7) -- (iev8);
\draw[thick] (iev7) -- (iev9);
\draw[thick] (iev8) -- (iev9);

\draw[thick] (iev14) -- (iev15);

\draw[thick] (iev17) -- (iev18);

\draw[thick] (iev20) -- (iev21);

%
% Annotations
%
\node[] at ($(v2)!0.5!(v3) + (-2,0)$) {$G^*$};
\node[] at ($(ev2)!0.5!(ev3) + (-2,0)$) {$\cE(G^*)$};
\node[] at ($(iv2)!0.5!(iv3) + (-2,0)$) {$\cE_{\cI}(G^*)$};
\node[] at ($(iev2)!0.5!(iev3) + (-2,0)$) {$CC(\cE_{\cI}(G^*))$};
\node[fit=(ev10)(ev11)(ev12), rounded corners, draw, inner sep=10pt] {};
\end{tikzpicture}
}

==> figures/meek-rules.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% R1
%
\node[draw, circle, inner sep=2pt] at (0,0) (R1a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R1a-before] (R1b-before) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R1a-before](R1c-before) {\small $c$};
\draw[thick, -stealth] (R1c-before) -- (R1a-before);
\draw[thick] (R1a-before) -- (R1b-before);

\node[draw, circle, inner sep=2pt] at (3,0) (R1a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R1a-after] (R1b-after) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R1a-after](R1c-after) {\small $c$};
\draw[thick, -stealth] (R1c-after) -- (R1a-after);
\draw[thick, -stealth] (R1a-after) -- (R1b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (2.2,0.75) (R1arrow) {};
\node[above=5pt of R1arrow] {\footnotesize R1};

%
% R2
%
\node[draw, circle, inner sep=2pt] at (6,0) (R2a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R2a-before] (R2b-before) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R2a-before](R2c-before) {\small $c$};
\draw[thick, -stealth] (R2a-before) -- (R2c-before);
\draw[thick, -stealth] (R2c-before) -- (R2b-before);
\draw[thick] (R2a-before) -- (R2b-before);

\node[draw, circle, inner sep=2pt] at (9,0) (R2a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R2a-after] (R2b-after) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of R2a-after](R2c-after) {\small $c$};
\draw[thick, -stealth] (R2a-after) -- (R2c-after);
\draw[thick, -stealth] (R2c-after) -- (R2b-after);
\draw[thick, -stealth] (R2a-after) -- (R2b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (8.2,0.75) (R2arrow) {};
\node[above=5pt of R2arrow] {\footnotesize R2};

%
% R3
%
\node[draw, circle, inner sep=2pt] at (12,0) (R3d-before) {\small $d$};
\node[draw, circle, inner sep=2pt, above=of R3d-before](R3a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R3a-before] (R3c-before) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R3d-before](R3b-before) {\small $b$};
\draw[thick, -stealth] (R3c-before) -- (R3b-before);
\draw[thick, -stealth] (R3d-before) -- (R3b-before);
\draw[thick] (R3c-before) -- (R3a-before) -- (R3d-before);
\draw[thick] (R3a-before) -- (R3b-before);

\node[draw, circle, inner sep=2pt] at (15,0) (R3d-after) {\small $d$};
\node[draw, circle, inner sep=2pt, above=of R3d-after](R3a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of R3a-after] (R3c-after) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R3d-after](R3b-after) {\small $b$};
\draw[thick, -stealth] (R3c-after) -- (R3b-after);
\draw[thick, -stealth] (R3d-after) -- (R3b-after);
\draw[thick] (R3c-after) -- (R3a-after) -- (R3d-after);
\draw[thick, -stealth] (R3a-after) -- (R3b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (14.2,0.75) (R3arrow) {};
\node[above=5pt of R3arrow] {\footnotesize R3};

%
% R4
%
\node[draw, circle, inner sep=2pt] at (18,0) (R4a-before) {\small $a$};
\node[draw, circle, inner sep=2pt, above=of R4a-before](R4d-before) {\small $d$};
\node[draw, circle, inner sep=2pt, right=of R4d-before] (R4c-before) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R4a-before](R4b-before) {\small $b$};
\draw[thick, -stealth] (R4d-before) -- (R4c-before);
\draw[thick, -stealth] (R4c-before) -- (R4b-before);
\draw[thick] (R4d-before) -- (R4a-before) -- (R4c-before);
\draw[thick] (R4a-before) -- (R4b-before);

\node[draw, circle, inner sep=2pt] at (21,0) (R4a-after) {\small $a$};
\node[draw, circle, inner sep=2pt, above=of R4a-after](R4d-after) {\small $d$};
\node[draw, circle, inner sep=2pt, right=of R4d-after] (R4c-after) {\small $c$};
\node[draw, circle, inner sep=2pt, right=of R4a-after](R4b-after) {\small $b$};
\draw[thick, -stealth] (R4d-after) -- (R4c-after);
\draw[thick, -stealth] (R4c-after) -- (R4b-after);
\draw[thick] (R4d-after) -- (R4a-after) -- (R4c-after);
\draw[thick, -stealth] (R4a-after) -- (R4b-after);

\node[single arrow, draw, minimum height=2em, single arrow head extend=1ex, inner sep=2pt] at (20.2,0.75) (R4arrow) {};
\node[above=5pt of R4arrow] {\footnotesize R4};

% Separating lines
% \draw[thick] (0,-1) -- (10.5,-1);
\draw[thick] (5.25,1.75) -- (5.25,-0.25);
\draw[thick] (11.25,1.75) -- (11.25,-0.25);
\draw[thick] (17.25,1.75) -- (17.25,-0.25);
\end{tikzpicture}
}

==> figures/near-optimal.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% FULL GRAPH
%
\node[draw, thick, circle, inner sep=2pt] at (0,0) (root) {};

% Top side
\node[draw, thick, circle, inner sep=2pt, above left=15pt of root, xshift=-20pt] (topv1) {};
\node[draw, thick, circle, inner sep=2pt, right=10pt of topv1] (topv2) {};
\node[draw, thick, circle, inner sep=2pt, above right=15pt of root, xshift=20pt] (topvlast) {};
\node[draw, thick, circle, inner sep=2pt, left=10pt of topvlast] (topv3) {};
\node[inner sep=2pt] at ($(topv2)!0.5!(topv3)$) {$\dots$};

% Bottom side
\node[draw, thick, circle, inner sep=2pt, below=30pt of root] (bot2) {};
\node[draw, thick, circle, inner sep=2pt, below left=25pt of bot2] (bot2v1) {};
\node[draw, thick, circle, inner sep=2pt, right=10pt of bot2v1] (bot2v2) {};
\node[draw, thick, circle, inner sep=2pt, below right=25pt of bot2] (bot2vlast) {};
\node[inner sep=2pt] at ($(bot2v2)!0.5!(bot2vlast)$) {$\dots$};

\node[draw, thick, circle, inner sep=2pt, left=100pt of bot2] (bot1) {};
\node[draw, thick, circle, inner sep=2pt, below left=25pt of bot1] (bot1v1) {};
\node[draw, thick, circle, inner sep=2pt, right=10pt of bot1v1] (bot1v2) {};
\node[draw, thick, circle, inner sep=2pt, below right=25pt of bot1] (bot1vlast) {};
\node[inner sep=2pt] at ($(bot1v2)!0.5!(bot1vlast)$) {$\dots$};

\node[draw, thick, circle, inner sep=2pt, right=100pt of bot2] (bot3) {};
\node[draw, thick, circle, inner sep=2pt, below left=25pt of bot3] (bot3v1) {};
\node[draw, thick, circle, inner sep=2pt, right=10pt of bot3v1] (bot3v2) {};
\node[draw, thick, circle, inner sep=2pt, below right=25pt of bot3] (bot3vlast) {};
\node[inner sep=2pt] at ($(bot3v2)!0.5!(bot3vlast)$) {$\dots$};

\node[inner sep=2pt, yshift=-10pt] at ($(bot2)!0.5!(bot1)$) {$\dots$};
\node[inner sep=2pt, yshift=-10pt] at ($(bot2)!0.5!(bot3)$) {$\dots$};

% Arrows
\draw[thick, -stealth, dashed] (root) -- (topv1);
\draw[thick, -stealth, dashed] (root) -- (topv2);
\draw[thick, -stealth, dashed] (root) -- (topv3);
\draw[thick, -stealth, dashed] (root) -- (topvlast);
\draw[thick, -stealth, dashed] (root) -- (bot1);
\draw[thick, -stealth, dashed] (root) -- (bot2);
\draw[thick, -stealth, dashed] (root) -- (bot3);
\draw[thick, -stealth, dashed] (bot1) -- (bot1v1);
\draw[thick, -stealth, dashed] (bot1) -- (bot1v2);
\draw[thick, -stealth, dashed] (bot1) -- (bot1vlast);
\draw[thick, -stealth, dashed] (bot2) -- (bot2v1);
\draw[thick, -stealth, dashed] (bot2) -- (bot2v2);
\draw[thick, -stealth, dashed] (bot2) -- (bot2vlast);
\draw[thick, -stealth, dashed] (bot3) -- (bot3v1);
\draw[thick, -stealth, dashed] (bot3) -- (bot3v2);
\draw[thick, -stealth, dashed] (bot3) -- (bot3vlast);
\draw[thick, -stealth] (root) to [out=180,in=90] (bot1v1);
\draw[thick, -stealth] (root) to [out=210,in=45] (bot1v2);
\draw[thick, -stealth] (root) to [out=210,in=45] (bot1vlast);
\draw[thick, -stealth] (root) to [out=225,in=90] (bot2v1);
\draw[thick, -stealth] (root) to [out=240,in=110] (bot2v2);
\draw[thick, -stealth] (root) to [out=315,in=90] (bot2vlast);
\draw[thick, -stealth] (root) to [out=330,in=135] (bot3v1);
\draw[thick, -stealth] (root) to [out=330,in=135] (bot3v2);
\draw[thick, -stealth] (root) to [out=0,in=90] (bot3vlast);

% Box up atomic minimum vertex cover
\node[fit=(root), rounded corners, draw] {};
\node[fit=(bot1), rounded corners, draw] {};
\node[fit=(bot2), rounded corners, draw] {};
\node[fit=(bot3), rounded corners, draw] {};

%
% STAR GRAPH
%
\node[draw, thick, circle, inner sep=2pt] at (8,0) (Hroot) {};
\node[draw, thick, circle, inner sep=2pt, below=30pt of Hroot] (Hv2) {};
\node[draw, thick, circle, inner sep=2pt, left=of Hv2] (Hv1) {};
\node[draw, thick, circle, inner sep=2pt, right=of Hv2] (Hv3) {};
\node[inner sep=2pt] at ($(Hv2)!0.5!(Hv1)$) {$\dots$};
\node[inner sep=2pt] at ($(Hv2)!0.5!(Hv3)$) {$\dots$};

% Arrows
\draw[thick, -stealth, dashed] (Hroot) -- (Hv1);
\draw[thick, -stealth, dashed] (Hroot) -- (Hv2);
\draw[thick, -stealth, dashed] (Hroot) -- (Hv3);

% Box up atomic minimum vertex cover
\node[fit=(Hroot), rounded corners, draw] {};
\node[fit=(Hv1), rounded corners, draw] {};
\node[fit=(Hv2), rounded corners, draw] {};
\node[fit=(Hv3), rounded corners, draw] {};

% Annotation
\draw[thick] (5.5,1) -- (5.5,-2);
\node[above=10pt of Hroot] {Induced graph $H$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},yshift=-10pt]
(Hv1.west) -- (Hv3.east) node[midway, yshift=-20pt] {\footnotesize $k-1$};
\end{tikzpicture}
}

==> figures/standing-windmill-full.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% E(G^*)
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (0,-4) (a-eg) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (-1,-0.5)$) (b-eg) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (-1,0.5)$) (c-eg) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (-0.5,1)$) (d-eg) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (0.5,1)$) (e-eg) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (1,0.5)$) (f-eg) {\scriptsize $f$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (1,-0.5)$) (g-eg) {\scriptsize $g$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (0,-1)$) (h-eg) {\scriptsize $h$};

\draw[thick] (a-eg) -- (b-eg);
\draw[thick] (a-eg) -- (c-eg);
\draw[thick] (a-eg) -- (d-eg);
\draw[thick] (a-eg) -- (e-eg);
\draw[thick] (a-eg) -- (f-eg);
\draw[thick] (a-eg) -- (g-eg);
\draw[thick] (a-eg) -- (h-eg);
\draw[thick] (b-eg) -- (c-eg);
\draw[thick] (d-eg) -- (e-eg);
\draw[thick] (f-eg) -- (g-eg);

%
% G^*
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (0,0) (a-gstar) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (-1,-0.5)$) (b-gstar) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (-1,0.5)$) (c-gstar) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (-0.5,1)$) (d-gstar) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (0.5,1)$) (e-gstar) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (1,0.5)$) (f-gstar) {\scriptsize $f$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (1,-0.5)$) (g-gstar) {\scriptsize $g$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (0,-1)$) (h-gstar) {\scriptsize $h$};

\draw[thick, -stealth] (a-gstar) -- (b-gstar);
\draw[thick, -stealth] (a-gstar) -- (c-gstar);
\draw[thick, -stealth] (a-gstar) -- (d-gstar);
\draw[thick, -stealth] (a-gstar) -- (e-gstar);
\draw[thick, -stealth] (a-gstar) -- (f-gstar);
\draw[thick, -stealth] (a-gstar) -- (g-gstar);
\draw[thick, -stealth, dashed] (h-gstar) -- (a-gstar);
\draw[thick, -stealth, dashed] (b-gstar) -- (c-gstar);
\draw[thick, -stealth, dashed] (d-gstar) -- (e-gstar);
\draw[thick, -stealth, dashed] (f-gstar) -- (g-gstar);

\node[fit=(a-gstar), rounded corners, draw] {};
\node[fit=(b-gstar), rounded corners, draw] {};
\node[fit=(d-gstar), rounded corners, draw] {};
\node[fit=(f-gstar), rounded corners, draw] {};

%
% G1
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (4,0) (a-g1) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (-1,-0.5)$) (b-g1) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (-1,0.5)$) (c-g1) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (-0.5,1)$) (d-g1) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (0.5,1)$) (e-g1) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (1,0.5)$) (f-g1) {\scriptsize $f$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (1,-0.5)$) (g-g1) {\scriptsize $g$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (0,-1)$) (h-g1) {\scriptsize $h$};

\draw[thick, -stealth, dashed] (a-g1) -- (b-g1);
\draw[thick, -stealth] (a-g1) -- (c-g1);
\draw[thick, -stealth, dashed] (a-g1) -- (d-g1);
\draw[thick, -stealth] (a-g1) -- (e-g1);
\draw[thick, -stealth, dashed] (a-g1) -- (f-g1);
\draw[thick, -stealth] (a-g1) -- (g-g1);
\draw[thick, -stealth, dashed] (a-g1) -- (h-g1);
\draw[thick, -stealth, dashed] (b-g1) -- (c-g1);
\draw[thick, -stealth, dashed] (d-g1) -- (e-g1);
\draw[thick, -stealth, dashed] (f-g1) -- (g-g1);

\node[fit=(a-g1), rounded corners, draw] {};
\node[fit=(b-g1), rounded corners, draw] {};
\node[fit=(d-g1), rounded corners, draw] {};
\node[fit=(f-g1), rounded corners, draw] {};

%
% G2
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (8,0) (a-g2) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (-1,-0.5)$) (b-g2) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (-1,0.5)$) (c-g2) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (-0.5,1)$) (d-g2) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (0.5,1)$) (e-g2) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (1,0.5)$) (f-g2) {\scriptsize $f$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (1,-0.5)$) (g-g2) {\scriptsize $g$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (0,-1)$) (h-g2) {\scriptsize $h$};

\draw[thick, -stealth, dashed] (b-g2) -- (a-g2);
\draw[thick, -stealth, dashed] (a-g2) -- (c-g2);
\draw[thick, -stealth] (a-g2) -- (d-g2);
\draw[thick, -stealth] (a-g2) -- (e-g2);
\draw[thick, -stealth] (a-g2) -- (f-g2);
\draw[thick, -stealth] (a-g2) -- (g-g2);
\draw[thick, -stealth] (a-g2) -- (h-g2);
\draw[thick, -stealth] (b-g2) -- (c-g2);
\draw[thick, -stealth, dashed] (d-g2) -- (e-g2);
\draw[thick, -stealth, dashed] (f-g2) -- (g-g2);

\node[fit=(a-g2), rounded corners, draw] {};
\node[fit=(d-g2), rounded corners, draw] {};
\node[fit=(f-g2), rounded corners, draw] {};

%
% G3
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (12,0) (a-g3) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g3) + (-1,-0.5)$) (b-g3) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g3) + (-1,0.5)$) (c-g3) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g3) + (-0.5,1)$) (d-g3) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g3) + (0.5,1)$) (e-g3) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g3) + (1,0.5)$) (f-g3) {\scriptsize $f$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g3) + (1,-0.5)$) (g-g3) {\scriptsize $g$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g3) + (0,-1)$) (h-g3) {\scriptsize $h$};

\draw[thick, -stealth] (b-g3) -- (a-g3);
\draw[thick, -stealth, dashed] (c-g3) -- (a-g3);
\draw[thick, -stealth] (a-g3) -- (d-g3);
\draw[thick, -stealth] (a-g3) -- (e-g3);
\draw[thick, -stealth] (a-g3) -- (f-g3);
\draw[thick, -stealth] (a-g3) -- (g-g3);
\draw[thick, -stealth] (a-g3) -- (h-g3);
\draw[thick, -stealth, dashed] (b-g3) -- (c-g3);
\draw[thick, -stealth, dashed] (d-g3) -- (e-g3);
\draw[thick, -stealth, dashed] (f-g3) -- (g-g3);

\node[fit=(c-g3), rounded corners, draw] {};
\node[fit=(d-g3), rounded corners, draw] {};
\node[fit=(f-g3), rounded corners, draw] {};

%
% G4
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (4,-4) (a-g4) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g4) + (-1,-0.5)$) (b-g4) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g4) + (-1,0.5)$) (c-g4) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g4) + (-0.5,1)$) (d-g4) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g4) + (0.5,1)$) (e-g4) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g4) + (1,0.5)$) (f-g4) {\scriptsize $f$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g4) + (1,-0.5)$) (g-g4) {\scriptsize $g$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g4) + (0,-1)$) (h-g4) {\scriptsize $h$};

\draw[thick, -stealth] (a-g4) -- (b-g4);
\draw[thick, -stealth, dashed] (a-g4) -- (c-g4);
\draw[thick, -stealth, dashed] (a-g4) -- (d-g4);
\draw[thick, -stealth] (a-g4) -- (e-g4);
\draw[thick, -stealth, dashed] (a-g4) -- (f-g4);
\draw[thick, -stealth] (a-g4) -- (g-g4);
\draw[thick, -stealth, dashed] (a-g4) -- (h-g4);
\draw[thick, -stealth, dashed] (c-g4) -- (b-g4);
\draw[thick, -stealth, dashed] (d-g4) -- (e-g4);
\draw[thick, -stealth, dashed] (f-g4) -- (g-g4);

\node[fit=(a-g4), rounded corners, draw] {};
\node[fit=(b-g4), rounded corners, draw] {};
\node[fit=(d-g4), rounded corners, draw] {};
\node[fit=(f-g4), rounded corners, draw] {};

%
% G5
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (8,-4) (a-g5) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g5) + (-1,-0.5)$) (b-g5) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g5) + (-1,0.5)$) (c-g5) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g5) + (-0.5,1)$) (d-g5) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g5) + (0.5,1)$) (e-g5) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g5) + (1,0.5)$) (f-g5) {\scriptsize $f$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g5) + (1,-0.5)$) (g-g5) {\scriptsize $g$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g5) + (0,-1)$) (h-g5) {\scriptsize $h$};

\draw[thick, -stealth, dashed] (a-g5) -- (b-g5);
\draw[thick, -stealth, dashed] (c-g5) -- (a-g5);
\draw[thick, -stealth] (a-g5) -- (d-g5);
\draw[thick, -stealth] (a-g5) -- (e-g5);
\draw[thick, -stealth] (a-g5) -- (f-g5);
\draw[thick, -stealth] (a-g5) -- (g-g5);
\draw[thick, -stealth] (a-g5) -- (h-g5);
\draw[thick, -stealth] (c-g5) -- (b-g5);
\draw[thick, -stealth, dashed] (d-g5) -- (e-g5);
\draw[thick, -stealth, dashed] (f-g5) -- (g-g5);

\node[fit=(a-g5), rounded corners, draw] {};
\node[fit=(d-g5), rounded corners, draw] {};
\node[fit=(f-g5), rounded corners, draw] {};

%
% G6
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (12,-4) (a-g6) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g6) + (-1,-0.5)$) (b-g6) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g6) + (-1,0.5)$) (c-g6) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g6) + (-0.5,1)$) (d-g6) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g6) + (0.5,1)$) (e-g6) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g6) + (1,0.5)$) (f-g6) {\scriptsize $f$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g6) + (1,-0.5)$) (g-g6) {\scriptsize $g$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g6) + (0,-1)$) (h-g6) {\scriptsize $h$};

\draw[thick, -stealth, dashed] (b-g6) -- (a-g6);
\draw[thick, -stealth] (c-g6) -- (a-g6);
\draw[thick, -stealth] (a-g6) -- (d-g6);
\draw[thick, -stealth] (a-g6) -- (e-g6);
\draw[thick, -stealth] (a-g6) -- (f-g6);
\draw[thick, -stealth] (a-g6) -- (g-g6);
\draw[thick, -stealth] (a-g6) -- (h-g6);
\draw[thick, -stealth, dashed] (c-g6) -- (b-g6);
\draw[thick, -stealth, dashed] (d-g6) -- (e-g6);
\draw[thick, -stealth, dashed] (f-g6) -- (g-g6);

\node[fit=(b-g6), rounded corners, draw] {};
\node[fit=(d-g6), rounded corners, draw] {};
\node[fit=(f-g6), rounded corners, draw] {};

%
% Annotations
%
\node[below=35pt of a-eg, inner sep=0pt] {\small $\cE(G^*)$};
\node[above=35pt of a-gstar, inner sep=0pt] {\small $G^*$};
\node[above=35pt of a-g1, inner sep=0pt] {\small $G_1$};
\node[above=35pt of a-g2, inner sep=0pt] {\small $G_2$};
\node[above=35pt of a-g3, inner sep=0pt] {\small $G_3$};
\node[below=35pt of a-g4, inner sep=0pt] {\small $G_4$};
\node[below=35pt of a-g5, inner sep=0pt] {\small $G_5$};
\node[below=35pt of a-g6, inner sep=0pt] {\small $G_6$};

%
% Transition arrows
%
\node[double arrow, draw, minimum height=2.5em, double arrow head extend=0.5ex, inner sep=2pt] at (2,0) (gstar-g1-arrow) {};
\node[above=5pt of gstar-g1-arrow] {\footnotesize $a \sim h$};

\node[double arrow, draw, minimum height=2.5em, double arrow head extend=0.5ex, inner sep=2pt] at (6,0) (g1-g2-arrow) {};
\node[above=5pt of g1-g2-arrow] {\footnotesize $a \sim b$};

\node[double arrow, draw, minimum height=2.5em, double arrow head extend=0.5ex, inner sep=2pt] at (10,0) (g2-g3-arrow) {};
\node[above=5pt of g2-g3-arrow] {\footnotesize $a \sim c$};

\node[double arrow, draw, minimum height=2.5em, double arrow head extend=0.5ex, inner sep=2pt, rotate=90, anchor=center] at (4,-2) (g1-g4-arrow) {};
\node[right=5pt of g1-g4-arrow.center] {\footnotesize $b \sim c$};

\node[double arrow, draw, minimum height=2.5em, double arrow head extend=0.5ex, inner sep=2pt] at (6,-4) (g4-g5-arrow) {};
\node[above=5pt of g4-g5-arrow] {\footnotesize $a \sim c$};

\node[double arrow, draw, minimum height=2.5em, double arrow head extend=0.5ex, inner sep=2pt] at (10,-4) (g5-g6-arrow) {};
\node[above=5pt of g5-g6-arrow] {\footnotesize $a \sim b$};

\node[double arrow, draw, minimum height=2.5em, double arrow head extend=0.5ex, inner sep=2pt, rotate=90, anchor=center] at (12,-2) (g3-g6-arrow) {};
\node[left=5pt of g3-g6-arrow.center] {\footnotesize $b \sim c$};
\end{tikzpicture}
}

==> figures/standing-windmill.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% E(G^*)
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (0,0) (a-eg) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (-1,-0.5)$) (b-eg) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (-1,0.5)$) (c-eg) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (-0.5,1)$) (d-eg) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (0.5,1)$) (e-eg) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (1,0.5)$) (f-eg) {\scriptsize $f$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (1,-0.5)$) (g-eg) {\scriptsize $g$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-eg) + (0,-1)$) (h-eg) {\scriptsize $h$};

\draw[thick] (a-eg) -- (b-eg);
\draw[thick] (a-eg) -- (c-eg);
\draw[thick] (a-eg) -- (d-eg);
\draw[thick] (a-eg) -- (e-eg);
\draw[thick] (a-eg) -- (f-eg);
\draw[thick] (a-eg) -- (g-eg);
\draw[thick] (a-eg) -- (h-eg);
\draw[thick] (b-eg) -- (c-eg);
\draw[thick] (d-eg) -- (e-eg);
\draw[thick] (f-eg) -- (g-eg);

%
% G^*
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (4,0) (a-gstar) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (-1,-0.5)$) (b-gstar) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (-1,0.5)$) (c-gstar) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (-0.5,1)$) (d-gstar) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (0.5,1)$) (e-gstar) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (1,0.5)$) (f-gstar) {\scriptsize $f$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (1,-0.5)$) (g-gstar) {\scriptsize $g$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-gstar) + (0,-1)$) (h-gstar) {\scriptsize $h$};

\draw[thick, -stealth] (a-gstar) -- (b-gstar);
\draw[thick, -stealth] (a-gstar) -- (c-gstar);
\draw[thick, -stealth] (a-gstar) -- (d-gstar);
\draw[thick, -stealth] (a-gstar) -- (e-gstar);
\draw[thick, -stealth] (a-gstar) -- (f-gstar);
\draw[thick, -stealth] (a-gstar) -- (g-gstar);
\draw[thick, -stealth, dashed] (h-gstar) -- (a-gstar);
\draw[thick, -stealth, dashed] (b-gstar) -- (c-gstar);
\draw[thick, -stealth, dashed] (d-gstar) -- (e-gstar);
\draw[thick, -stealth, dashed] (f-gstar) -- (g-gstar);

%
% G1
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (8,0) (a-g1) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (-1,-0.5)$) (b-g1) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (-1,0.5)$) (c-g1) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (-0.5,1)$) (d-g1) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (0.5,1)$) (e-g1) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (1,0.5)$) (f-g1) {\scriptsize $f$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (1,-0.5)$) (g-g1) {\scriptsize $g$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g1) + (0,-1)$) (h-g1) {\scriptsize $h$};

\draw[thick, -stealth, dashed] (a-g1) -- (b-g1);
\draw[thick, -stealth] (a-g1) -- (c-g1);
\draw[thick, -stealth, dashed] (a-g1) -- (d-g1);
\draw[thick, -stealth] (a-g1) -- (e-g1);
\draw[thick, -stealth, dashed] (a-g1) -- (f-g1);
\draw[thick, -stealth] (a-g1) -- (g-g1);
\draw[thick, -stealth, dashed] (a-g1) -- (h-g1);
\draw[thick, -stealth, dashed] (b-g1) -- (c-g1);
\draw[thick, -stealth, dashed] (d-g1) -- (e-g1);
\draw[thick, -stealth, dashed] (f-g1) -- (g-g1);

%
% G2
%
\node[draw, circle, minimum size=10pt, inner sep=0pt] at (12,0) (a-g2) {\scriptsize $a$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (-1,-0.5)$) (b-g2) {\scriptsize $b$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (-1,0.5)$) (c-g2) {\scriptsize $c$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (-0.5,1)$) (d-g2) {\scriptsize $d$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (0.5,1)$) (e-g2) {\scriptsize $e$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (1,0.5)$) (f-g2) {\scriptsize $f$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (1,-0.5)$) (g-g2) {\scriptsize $g$};
\node[draw, circle, minimum size=10pt, inner sep=0pt] at ($(a-g2) + (0,-1)$) (h-g2) {\scriptsize $h$};

\draw[thick, -stealth, dashed] (b-g2) -- (a-g2);
\draw[thick, -stealth, dashed] (a-g2) -- (c-g2);
\draw[thick, -stealth] (a-g2) -- (d-g2);
\draw[thick, -stealth] (a-g2) -- (e-g2);
\draw[thick, -stealth] (a-g2) -- (f-g2);
\draw[thick, -stealth] (a-g2) -- (g-g2);
\draw[thick, -stealth] (a-g2) -- (h-g2);
\draw[thick, -stealth] (b-g2) -- (c-g2);
\draw[thick, -stealth, dashed] (d-g2) -- (e-g2);
\draw[thick, -stealth, dashed] (f-g2) -- (g-g2);

%
% Annotations
%
\node[above=35pt of a-eg, inner sep=0pt] {\small $\cE(G^*)$};
\node[above=35pt of a-gstar, inner sep=0pt] {\small $G^*$};
\node[above=35pt of a-g1, inner sep=0pt] {\small $G_1$};
\node[above=35pt of a-g2, inner sep=0pt] {\small $G_2$};

%
% Transition arrows
%
\node[double arrow, draw, minimum height=2.5em, double arrow head extend=0.5ex, inner sep=2pt] at (6,0) (gstar-g1-arrow) {};
\node[above=5pt of gstar-g1-arrow] {\footnotesize $a \sim h$};

\node[double arrow, draw, minimum height=2.5em, double arrow head extend=0.5ex, inner sep=2pt] at (10,0) (g1-g2-arrow) {};
\node[above=5pt of g1-g2-arrow] {\footnotesize $a \sim b$};
\end{tikzpicture}
}

==> figures/strongly-protected.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% Config 1
%
\node[draw, circle, inner sep=2pt] at (0,0) (config1-a) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of config1-a] (config1-b) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of config1-a] (config1-c) {\small $c$};
\draw[thick, -stealth] (config1-c) -- (config1-a);
\draw[thick, -stealth] (config1-a) -- (config1-b);

%
% Config 2
%
\node[draw, circle, inner sep=2pt] at (3,0) (config2-a) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of config2-a] (config2-b) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of config2-b] (config2-c) {\small $c$};
\draw[thick, -stealth] (config2-c) -- (config2-b);
\draw[thick, -stealth] (config2-a) -- (config2-b);

%
% Config 3
%
\node[draw, circle, inner sep=2pt] at (6,0) (config3-a) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of config3-a] (config3-b) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of config3-b] (config3-c) {\small $c$};
\draw[thick, -stealth] (config3-c) -- (config3-b);
\draw[thick, -stealth] (config3-a) -- (config3-b);
\draw[thick, -stealth] (config3-a) -- (config3-c);

%
% Config 4
%
\node[draw, circle, inner sep=2pt] at (9,0) (config4-d) {\small $d$};
\node[draw, circle, inner sep=2pt, right=of config4-d] (config4-b) {\small $b$};
\node[draw, circle, inner sep=2pt, above=of config4-d] (config4-a) {\small $a$};
\node[draw, circle, inner sep=2pt, right=of config4-a] (config4-c) {\small $c$};
\draw[thick, -stealth] (config4-c) -- (config4-b);
\draw[thick, -stealth] (config4-d) -- (config4-b);
\draw[thick, -stealth] (config4-a) -- (config4-b);
\draw[thick] (config4-a) -- (config4-c);
\draw[thick] (config4-a) -- (config4-d);
\end{tikzpicture}
}
